Sampling and Reconstruction of Bandlimited Signals with Multi-Channel Time Encoding

Sampling is classically performed by recording the amplitude of an input signal at given time instants; however, sampling and reconstructing a signal using multiple devices in parallel becomes a more difficult problem to solve when the devices have an unknown shift in their clocks. Alternatively, one can record the times at which a signal (or its integral) crosses given thresholds. This can model integrate-and-fire neurons, for example, and has been studied by Lazar and T\'oth under the name of ``Time Encoding Machines''. This sampling method is closer to what is found in nature. In this paper, we show that, when using time encoding machines, reconstruction from multiple channels has a more intuitive solution, and does not require the knowledge of the shifts between machines. We show that, if single-channel time encoding can sample and perfectly reconstruct a $\mathbf{2\Omega}$-bandlimited signal, then $\mathbf{M}$-channel time encoding with shifted integrators can sample and perfectly reconstruct a signal with $\mathbf{M}$ times the bandwidth. Furthermore, we present an algorithm to perform this reconstruction and prove that it converges to the correct unique solution, in the noiseless case, without knowledge of the relative shifts between the integrators of the machines. This is quite unlike classical multi-channel sampling, where unknown shifts between sampling devices pose a problem for perfect reconstruction.

==> figures/Figure10_VarShifts.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/Figure10_VarShifts_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.18360275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80765891)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.17724635,0.11598199){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.2390767,0.06221853){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.30090705,0.06221853){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.36273739,0.06221853){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-3}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.42456774,0.06221853){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-4}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.48639809,0.06221853){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-5}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.54822843,0.06221853){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-6}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.61005878,0.06221853){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-7}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.67188913,0.06221853){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-8}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.73371947,0.11610947){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.46156075,0.00279267){\makebox(0,0)[b]{\smash{Shift}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.10192137,0.67286139){\makebox(0,0)[lb]{\smash{8\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.10192137,0.57300538){\makebox(0,0)[lb]{\smash{4\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.10192137,0.47314937){\makebox(0,0)[lb]{\smash{2\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.12333657,0.37329336){\makebox(0,0)[lb]{\smash{\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.06928868,0.27343735){\makebox(0,0)[lb]{\smash{0.5\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.04787349,0.17358133){\makebox(0,0)[lb]{\smash{0.25\textsl{$\pi$}}}}%
    \put(0.02720718,0.31393321){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Bandwidth ($\Omega$)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.46156075,0.73113527){\makebox(0,0)[b]{\smash{Reconstruction Error}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.84322171,0.15431023){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-9}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.84322171,0.24471907){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-8}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.84322171,0.33512791){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-7}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.84322171,0.42553674){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.84322171,0.51594558){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.84322171,0.60635442){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/Figure10_VarShifts_pdf.pdf}}%
    \put(0.84322171,0.69676326){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/Figure10_VarShifts_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Figure11_combined.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/Figure11_combined_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21884874,0.64703668){\makebox(0,0)[lb]{\smash{0.25\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.33295899,0.64703668){\makebox(0,0)[lb]{\smash{0.5\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.4637359,0.64703668){\makebox(0,0)[lb]{\smash{\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.55597115,0.64703668){\makebox(0,0)[lb]{\smash{2\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.65914389,0.64703668){\makebox(0,0)[lb]{\smash{4\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.76231664,0.64703668){\makebox(0,0)[lb]{\smash{8\textsl{$\pi$}}}}%
    \put(0.40108616,0.59954319){\makebox(0,0)[lb]{\smash{Bandwidth ($\Omega$)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.8818671){\makebox(0,0)[rb]{\smash{0 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.83543577){\makebox(0,0)[rb]{\smash{20 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.78900445){\makebox(0,0)[rb]{\smash{40 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.74257313){\makebox(0,0)[rb]{\smash{60 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.6961418){\makebox(0,0)[rb]{\smash{80 dB}}}%
    \put(0.09568685,0.80219618){\rotatebox{90}{\makebox(0,0)[b]{\smash{SNR}}}}%
    \put(0.01195247,0.79261502){\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.52591255,0.9275){\makebox(0,0)[b]{\smash{Reconstruction Error}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.70515005){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-8}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.73327617){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-7}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.7614023){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.78952842){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.81765454){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.84578066){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.87390678){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.26670156,0.23572917){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.32643315,0.18038194){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.38616474,0.18038194){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.44589633,0.18038194){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-3}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.50562792,0.18038194){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-4}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.56535951,0.18038194){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-5}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.6250911,0.18038194){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-6}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.68482269,0.18038194){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-7}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.74455428,0.18038194){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$10^{-8}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.78935297,0.11593533){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small 1-channel}}}}%
    \put(0.52591255,0.10566299){\makebox(0,0)[b]{\smash{Shift}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.46639835){\makebox(0,0)[rb]{\smash{0 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.41996702){\makebox(0,0)[rb]{\smash{20 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.37353569){\makebox(0,0)[rb]{\smash{40 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.32710436){\makebox(0,0)[rb]{\smash{60 dB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.21788194,0.28067303){\makebox(0,0)[rb]{\smash{80 dB}}}%
    \put(0.09568684,0.38672743){\rotatebox{90}{\makebox(0,0)[b]{\smash{SNR}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.01195247,0.37714624){\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.52591255,0.51203124){\makebox(0,0)[b]{\smash{Reconstruction Error}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.30884265){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-7}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.34201586){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.37518907){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.40836227){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.44153548){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{figures/Figure11_combined_pdf.pdf}}%
    \put(0.87985584,0.47470869){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{figures/Figure11_combined_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Figure3_TEExample.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/Figure3_TEExample_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79999542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.23480902,0.56445865){\makebox(0,0)[rb]{\smash{\footnotesize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.23480902,0.63160982){\makebox(0,0)[rb]{\smash{\footnotesize 10}}}%
    \put(0.05613145,0.58753189){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\small $x(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.23480902,0.41672609){\makebox(0,0)[rb]{\smash{\footnotesize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.23480902,0.48387726){\makebox(0,0)[rb]{\smash{\footnotesize 10}}}%
    \put(0.05613145,0.4405038){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\small $x(t)+b$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.23480902,0.22808431){\makebox(0,0)[rb]{\smash{\footnotesize -2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.23480902,0.28917586){\makebox(0,0)[rb]{\smash{\footnotesize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.23480902,0.35026741){\makebox(0,0)[rb]{\smash{\footnotesize 2}}}%
    \put(0.05613145,0.29247601){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\small $y(t)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.24999999,0.05081937){\makebox(0,0)[b]{\smash{\footnotesize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.38000001,0.05081937){\makebox(0,0)[b]{\smash{\footnotesize 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.50999999,0.05081937){\makebox(0,0)[b]{\smash{\footnotesize 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.63999997,0.05081937){\makebox(0,0)[b]{\smash{\footnotesize 6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.77000002,0.05081937){\makebox(0,0)[b]{\smash{\footnotesize 8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/Figure3_TEExample_pdf.pdf}}%
    \put(0.9,0.05081937){\makebox(0,0)[b]{\smash{\footnotesize 10}}}%
    \put(0.57499998,0.01113593){\makebox(0,0)[b]{\smash{\small Time (s)}}}%
    \put(0.05613145,0.14563709){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\small $\left\lbrace t_k, k\in\mathbb{Z}\right\rbrace$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/Figure3_TEExample_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Figure4_integ_comparison.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/Figure4_integ_comparison_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.9380732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74815222)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.60015145){\makebox(0,0)[rb]{\smash{\scriptsize -5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.66332939){\makebox(0,0)[rb]{\smash{\scriptsize 0}}}%
    \put(0.19601703,0.64706036){\rotatebox{-1}{\makebox(0,0)[rb]{\smash{\footnotesize Original Signal}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.43654359){\makebox(0,0)[rb]{\smash{\scriptsize -2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.49743981){\makebox(0,0)[rb]{\smash{\scriptsize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.55833604){\makebox(0,0)[rb]{\smash{\scriptsize 2}}}%
    \put(0.19601703,0.49969177){\rotatebox{-1}{\makebox(0,0)[rb]{\smash{\footnotesize Integrator outputs}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.83227189,0.51562238){\makebox(0,0)[lb]{\smash{\footnotesize $y_1(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.83227189,0.48379993){\makebox(0,0)[lb]{\smash{\footnotesize $y_2(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.33484721){\makebox(0,0)[rb]{\smash{\scriptsize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.39574332){\makebox(0,0)[rb]{\smash{\scriptsize 2}}}%
    \put(-0.01766366,0.36770076){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\footnotesize Integrator output}}}}%
    \put(0.05633381,0.33243203){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\footnotesize differences}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.25184777,0.11233886){\makebox(0,0)[b]{\smash{\scriptsize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.34447615,0.11233886){\makebox(0,0)[b]{\smash{\scriptsize 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.43710452,0.11233886){\makebox(0,0)[b]{\smash{\scriptsize 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.5297329,0.11233886){\makebox(0,0)[b]{\smash{\scriptsize 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.62236124,0.11233886){\makebox(0,0)[b]{\smash{\scriptsize 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.71498962,0.11233886){\makebox(0,0)[b]{\smash{\scriptsize 5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.807618,0.11233886){\makebox(0,0)[b]{\smash{\scriptsize 6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.90024637,0.11233886){\makebox(0,0)[b]{\smash{\scriptsize 7}}}%
    \put(0.57604705,0.04272854){\makebox(0,0)[b]{\smash{\footnotesize Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.13571694){\makebox(0,0)[rb]{\smash{\scriptsize 0.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.20270262){\makebox(0,0)[rb]{\smash{\scriptsize 0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.23669422,0.26968837){\makebox(0,0)[rb]{\smash{\scriptsize 1.0}}}%
    \put(0.18050385,0.20495462){\rotatebox{-1}{\makebox(0,0)[rb]{\smash{\footnotesize Spike Times}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/Figure4_integ_comparison_pdf.pdf}}%
    \put(0.10221602,0.53238596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\alpha_1$}}}%
    \put(0.10333684,0.46962046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\alpha_2$}}}%
  \end{picture}%
\endgroup%


==> figures/Figure7_MChannelRec.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/Figure7_MChannelRec_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79999542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.47128643){\makebox(0,0)[rb]{\smash{\scriptsize -2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.52284892){\makebox(0,0)[rb]{\smash{\scriptsize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.57441142){\makebox(0,0)[rb]{\smash{\scriptsize 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.62597392){\makebox(0,0)[rb]{\smash{\scriptsize 4}}}%
    \put(0.00176166,0.57877808){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\footnotesize Reconstruction}}}}%
    \put(-0.007,0.53451612){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\footnotesize using one TEM}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.31529513,0.62397908){\makebox(0,0)[lb]{\smash{\scriptsize Original Signal}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.31529513,0.59212551){\makebox(0,0)[lb]{\smash{\scriptsize Reconstruction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.29333333,0.24933499){\makebox(0,0)[b]{\smash{\scriptsize 6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.38000001,0.24933499){\makebox(0,0)[b]{\smash{\scriptsize 8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.46666665,0.24933499){\makebox(0,0)[b]{\smash{\scriptsize 10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.55333333,0.24933499){\makebox(0,0)[b]{\smash{\scriptsize 12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.63999997,0.24933499){\makebox(0,0)[b]{\smash{\scriptsize 14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.72666665,0.24933499){\makebox(0,0)[b]{\smash{\scriptsize 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.81333333,0.24933499){\makebox(0,0)[b]{\smash{\scriptsize 18}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.9,0.24933499){\makebox(0,0)[b]{\smash{\scriptsize 20}}}%
    \put(0.57499998,0.21965155){\makebox(0,0)[b]{\smash{\footnotesize Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.27277078){\makebox(0,0)[rb]{\smash{\scriptsize -2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.3243333){\makebox(0,0)[rb]{\smash{\scriptsize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.37589578){\makebox(0,0)[rb]{\smash{\scriptsize 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.42745831){\makebox(0,0)[rb]{\smash{\scriptsize 4}}}%
    \put(0.01089754,0.38026245){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\footnotesize Reconstruction}}}}%
    \put(-0.0168,0.33642368){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\footnotesize using two TEMs}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.31529513,0.42546347){\makebox(0,0)[lb]{\smash{\scriptsize Original Signal}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.31529513,0.39360989){\makebox(0,0)[lb]{\smash{\scriptsize Reconstruction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.29333333,0.05081937){\makebox(0,0)[b]{\smash{\scriptsize 6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.38000001,0.05081937){\makebox(0,0)[b]{\smash{\scriptsize 8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.46666665,0.05081937){\makebox(0,0)[b]{\smash{\scriptsize 10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.55333333,0.05081937){\makebox(0,0)[b]{\smash{\scriptsize 12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.63999997,0.05081937){\makebox(0,0)[b]{\smash{\scriptsize 14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.72666665,0.05081937){\makebox(0,0)[b]{\smash{\scriptsize 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.81333333,0.05081937){\makebox(0,0)[b]{\smash{\scriptsize 18}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.9,0.05081937){\makebox(0,0)[b]{\smash{\scriptsize 20}}}%
    \put(0.57499998,0.02113593){\makebox(0,0)[b]{\smash{\footnotesize Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.07425519){\makebox(0,0)[rb]{\smash{\scriptsize -2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.12581764){\makebox(0,0)[rb]{\smash{\scriptsize 0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.17738016){\makebox(0,0)[rb]{\smash{\scriptsize 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.23480902,0.22894265){\makebox(0,0)[rb]{\smash{\scriptsize 4}}}%
    \put(0.01089754,0.18174683){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\footnotesize Reconstruction}}}}%
    \put(0.09975426,0.13589132){\rotatebox{-1}{\makebox(0,0)[lb]{\smash{\footnotesize error}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.31529513,0.22694785){\makebox(0,0)[lb]{\smash{\scriptsize 1-Channel Reconstruction Error}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{figures/Figure7_MChannelRec_pdf.pdf}}%
    \put(0.31529513,0.19509427){\makebox(0,0)[lb]{\smash{\scriptsize 2-Channel Reconstruction Error}}}%
  \end{picture}%
\endgroup%


==> figures/Figure8_VarNumChannels.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/Figure8_VarNumChannels_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.00000832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.825)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.18,0.11431099){\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.24000001,0.11431099){\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.30000001,0.11431099){\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.36,0.11431099){\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.42,0.11431099){\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.48000002,0.11431099){\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.54000001,0.11431099){\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.60000001,0.11431099){\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.66000001,0.11431099){\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.72,0.11431099){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.45000002,0.06681747){\makebox(0,0)[b]{\smash{Number of Channels}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.06041667,0.69878327){\makebox(0,0)[lb]{\smash{20\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.06041667,0.64268327){\makebox(0,0)[lb]{\smash{18\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.06041667,0.58658327){\makebox(0,0)[lb]{\smash{16\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.06041667,0.53048327){\makebox(0,0)[lb]{\smash{14\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.06041667,0.47438327){\makebox(0,0)[lb]{\smash{12\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.06041667,0.41828327){\makebox(0,0)[lb]{\smash{10\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.08263889,0.36218327){\makebox(0,0)[lb]{\smash{8\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.08263889,0.30608327){\makebox(0,0)[lb]{\smash{6\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.08263889,0.24998327){\makebox(0,0)[lb]{\smash{4\textsl{$\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.08263889,0.19388327){\makebox(0,0)[lb]{\smash{2\textsl{$\pi$}}}}%
    \put(0.03930664,0.32067361){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Bandwidth ($\Omega$)}}}}%
    \put(0.45000002,0.74683334){\makebox(0,0)[b]{\smash{Reconstruction Error}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.83985556,0.25961603){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.83985556,0.40820314){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.83985556,0.55679025){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/Figure8_VarNumChannels_pdf.pdf}}%
    \put(0.83985556,0.70537735){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/Figure8_VarNumChannels_pdf.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Figure9.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/Figure9_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40964212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Figure9_pdf.pdf}}%
    \put(0.13276199,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize 0.25$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Figure9_pdf.pdf}}%
    \put(0.25811357,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize 0.5$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Figure9_pdf.pdf}}%
    \put(0.39257972,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize $\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Figure9_pdf.pdf}}%
    \put(0.50577852,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize 2$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Figure9_pdf.pdf}}%
    \put(0.57555002,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize 3$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Figure9_pdf.pdf}}%
    \put(0.69482521,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize 6$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Figure9_pdf.pdf}}%
    \put(0.76459672,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize 9$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Figure9_pdf.pdf}}%
    \put(0.803024,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize 12$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/Figure9_pdf.pdf}}%
    \put(0.85042203,0.03597005){\makebox(0,0)[lb]{\smash{\footnotesize 15$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/Figure9_pdf.pdf}}%
    \put(0.5046875,-0.00936035){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/Figure9_pdf.pdf}}%
    \put(0.04513889,0.07343948){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-7}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/Figure9_pdf.pdf}}%
    \put(0.04513889,0.13166718){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/Figure9_pdf.pdf}}%
    \put(0.04513889,0.19010322){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/Figure9_pdf.pdf}}%
    \put(0.04513889,0.24833092){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/Figure9_pdf.pdf}}%
    \put(0.04513889,0.30666279){\makebox(0,0)[lb]{\smash{\footnotesize $10^{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/Figure9_pdf.pdf}}%
    \put(0.01373807,0.2025){\rotatebox{90}{\makebox(0,0)[b]{\smash{Reconstruction error}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/Figure9_pdf.pdf}}%
    \put(0.24563476,0.15143655){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize 1-channel}}}}%
    \put(0.26945051,0.15143655){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize bound on $\Omega$}}}}%
    \put(0.36490994,0.15143655){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize 2-channel}}}}%
    \put(0.3887257,0.15143655){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize bound on $\Omega$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/Figure9_pdf.pdf}}%
    \put(0.75336912,0.18661458){\makebox(0,0)[lb]{\smash{\footnotesize 1-Channel}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/Figure9_pdf.pdf}}%
    \put(0.75336914,0.15711914){\makebox(0,0)[lb]{\smash{\footnotesize $\alpha_1 = \delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/Figure9_pdf.pdf}}%
    \put(0.75336914,0.12766276){\makebox(0,0)[lb]{\smash{\footnotesize $\alpha_1= \delta/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/Figure9_pdf.pdf}}%
    \put(0.75336914,0.09820638){\makebox(0,0)[lb]{\smash{\footnotesize $\alpha_1= \delta/4$}}}%
  \end{picture}%
\endgroup%


==> figures/MChannelRec.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}


\setlength\figureheight{0.4\columnwidth}
\setlength\figurewidth{0.8\columnwidth}

\begin{groupplot}[group style={group size=1 by 3,
vertical sep=0.05\figureheight},
ylabel style={rotate=-90, font = \small, text width = 0.2\columnwidth, align = {center}}, 
xlabel style={font = \small},
every tick label/.append style={font=\scriptsize},
legend style={font=\scriptsize}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=5, xmax=20,
xtick = \empty,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Reconstruction
 using one TEM},
ymin=-2, ymax=5,
ytick style={color=black},
ytick={-2,0,2,4,6},
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)}
]


\addplot [color0] table [x=t, y=y, col sep=comma] {data/MChannelRec.csv};

\addlegendentry{Original Signal}


\addplot [color1, dashed] table [x=t, y=rec2, col sep=comma] {data/MChannelRec.csv};
\addlegendentry{Reconstruction}

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=5, xmax=20,
xtick style={color=black},
xtick={4,6,8,10,12,14,16,18,20},
xticklabels={\(\displaystyle 4\),\(\displaystyle 6\),\(\displaystyle 8\),\(\displaystyle 10\),\(\displaystyle 12\),\(\displaystyle 14\),\(\displaystyle 16\),\(\displaystyle 18\),\(\displaystyle 20\)},
y grid style={white!69.01960784313725!black},
ylabel={Reconstruction
   using two TEMs},
ymin=-2, ymax=5,
ytick style={color=black},
ytick={-2,0,2,4,6},
xtick = \empty
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)}
]

\addplot [color0] table [x=t, y=y, col sep=comma] {data/MChannelRec.csv};

\addlegendentry{Original Signal}

\addplot [color2, dashed] table [x=t, y=rec_dbl, col sep=comma] {data/MChannelRec.csv};
\addlegendentry{Reconstruction}

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time (s)},
xmin=5, xmax=20,
xtick style={color=black},
xtick={4,6,8,10,12,14,16,18,20},
xticklabels={\(\displaystyle 4\),\(\displaystyle 6\),\(\displaystyle 8\),\(\displaystyle 10\),\(\displaystyle 12\),\(\displaystyle 14\),\(\displaystyle 16\),\(\displaystyle 18\),\(\displaystyle 20\)},
y grid style={white!69.01960784313725!black},
ylabel={Reconstruction
   error},
ymin=-2, ymax=5,
ytick style={color=black},
ytick={-2,0,2,4,6},
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\)}
]
\addplot [color1, dashed] table [x=t, y=err2, col sep=comma] {data/MChannelRec.csv};
\addlegendentry{1-Channel Reconstruction Error}
\addplot [color2, dashed] table [x=t, y=err_dbl, col sep=comma] {data/MChannelRec.csv};

\addlegendentry{2-Channel Reconstruction Error}
\end{groupplot}

\end{tikzpicture}

==> figures/TEMCircuit.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TEM_alone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.30854953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27664144)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/TEMCircuit_pdf.pdf}}%
    \put(0.00874041,0.2037621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(t)$}}}%
    \put(0.45874041,0.1437621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/TEMCircuit_pdf.pdf}}%
    \put(0.44882461,0.00644472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{Spike Triggered Reset}}}}%
    \put(0.25368259,0.2536457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Integrator}}}%
    \put(0.08633712,0.07406479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.5377156,0.20681574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.62160706,0.2536457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Comparator}}}%
    \put(0.82350527,0.20354957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_k$}}}%
    \put(0.30754124,0.17495448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{\kappa}\int$}}}%
  \end{picture}%
\endgroup%


==> figures/mtem.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mtem_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.80706003bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50611186)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/mtem_pdf.pdf}}%
    \put(0.29589364,0.12386535){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/mtem_pdf.pdf}}%
    \put(0.39386447,0.47088092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1(t_{start})$}}}%
    \put(0.39386447,0.08987795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3(t_{start})$}}}%
    \put(0.39386447,0.31701432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2(t_{start})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/mtem_pdf.pdf}}%
    \put(0.01795854,0.24788589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(t)$}}}%
    \put(0.93542384,0.25043441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/mtem_pdf.pdf}}%
    \put(0.20046842,0.41053936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TEM A$_1$}}}%
    \put(0.20046842,0.25667264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TEM A$_2$}}}%
    \put(0.20046842,0.02660548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TEM A$_3$}}}%
    \put(0.76741593,0.21730367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TDM}}}%
    \put(0.6572858,0.21955261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
  \end{picture}%
\endgroup%


==> figures/opamp.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'opamp_pdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.21528653bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58645468)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/opamp_pdf.pdf}}%
    \put(0.44423819,0.26911642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.44470898,0.16533542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.00180861,0.3038029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(t)$}}}%
    \put(0.16678228,0.32253511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.50790622,0.53054114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.85222488,0.28496889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\int_{t_0}^t x(u)\, du$}}}%
  \end{picture}%
\endgroup%

